Deep Joint Source-Channel Coding for Small Satellite Applications

Small satellites used for Earth observation generate vast amounts of high-dimensional data, but their operation in low Earth orbit creates a significant communication bottleneck due to limited contact times and harsh, varying channel conditions. While deep joint source-channel coding (DJSCC) has emerged as a promising technique, its practical application to the complex satellite environment remains an open question. This paper presents a comprehensive DJSCC framework tailored for satellite communications. We first establish a basic system, DJSCC-SAT, and integrate a realistic, multi-state statistical channel model to guide its training and evaluation. To overcome the impracticality of using separate models for every channel condition, we then introduce an adaptable architecture, ADJSCC-SAT, which leverages attention modules to allow a single neural network to adjust to a wide range of channel states with minimal overhead. Through extensive evaluation on Sentinel-2 multi-spectral data, we demonstrate that our adaptable approach achieves performance comparable to using multiple specialized networks while significantly reducing model storage requirements. Furthermore, the adaptable model shows enhanced robustness to channel estimation errors, outperforming the non-adaptable baseline. The proposed framework is a practical and efficient step toward deploying robust, adaptive DJSCC systems for real-world satellite missions.

==> plots/plt_af_vs_no_af_snr_urban_40_0.04.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {SNR},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 30,
        ymax = 70,
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        xtick={4, 8, ..., 20},
        minor xtick={6, 10, ..., 18},
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        legend to name={legendurban2}
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_los_40};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_shadow_40};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_deep_shadow_40};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_los_40};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_shadow_40};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_deep_shadow_40};


        \legend{
            \ac{djscc-sat}{} / LOS,
            \ac{djscc-sat}{} / shadow, 
            \ac{djscc-sat}{} / deep shadow,
            \ac{adjscc-sat}{} / LOS,
            \ac{adjscc-sat}{} / shadow,
            \ac{adjscc-sat}{} / deep shadow
            }


    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_snr_urban_40_0.33.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {SNR},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 30,
        ymax = 70,
		legend columns=3,
        transpose legend,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        xtick={4, 8, ..., 20},
        minor xtick={6, 10, ..., 18},
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend to name={legendurban3}
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_los_40};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_shadow_40};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_deep_shadow_40};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_los_40};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_shadow_40};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_deep_shadow_40};


        \legend{
            \ac{djscc-sat}{} / LOS,
            \ac{djscc-sat}{} / shadow, 
            \ac{djscc-sat}{} / deep shadow,
            \ac{adjscc-sat}{} / LOS,
            \ac{adjscc-sat}{} / shadow,
            \ac{adjscc-sat}{} / deep shadow
            }


    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_snr_urban_80_0.04.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {SNR},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 30,
        ymax = 70,
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        xtick={4, 8, ..., 20},
        minor xtick={6, 10, ..., 18},
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_los_80};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_shadow_80};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.04_urban_deep_shadow_80};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_los_80};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_shadow_80};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.04_urban_deep_shadow_80};

    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_snr_urban_80_0.33.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {SNR},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 30,
        ymax = 70,
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        xtick={4, 8, ..., 20},
        minor xtick={6, 10, ..., 18},
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_los_80};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_shadow_80};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_wrong_snr_0.33_urban_deep_shadow_80};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_los_80};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_shadow_80};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_wrong_snr_0.33_urban_deep_shadow_80};

    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_urban_40.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 50,
        ymax = 70,
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        ylabel near ticks,
        ylabel style={font=\footnotesize},
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend to name={legendurban}
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_los_los};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_shadow_shadow};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_deep_shadow_deep_shadow};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_los_los};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_shadow_shadow};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_deep_shadow_deep_shadow};


        \legend{
            \ac{djscc-sat} / LOS,
            \ac{djscc-sat} / shadow, 
            \ac{djscc-sat} / deep shadow,
            \ac{adjscc-sat} / LOS,
            \ac{adjscc-sat} / shadow,
            \ac{adjscc-sat} / deep shadow
            }

    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_urban_80.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.6\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        ymin = 50,
        ymax = 70,
        ylabel near ticks,
        ylabel style={font=\footnotesize},
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_los_los};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_shadow_shadow};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_deep_shadow_deep_shadow};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_los_los};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_shadow_shadow};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_deep_shadow_deep_shadow};

    \end{axis}
\end{tikzpicture}


==> plots/plt_deep_shadow_instead_of_los_urban.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.75\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        ymin = 25,
        ymax = 75,
        ytick distance = 10,
        ylabel near ticks,
        ylabel style={font=\footnotesize},
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,mark options=solid,plt1, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_40_urban_los_deep_shadow};

        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,mark options=solid,plt2, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_80_urban_los_deep_shadow};

        \addplot[mark=square*,plt3, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_deep_shadow_deep_shadow};

        \addplot[mark=square*,plt3,mark options=solid, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_40_urban_los_deep_shadow};

        \addplot[mark=square*,plt4, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_deep_shadow_deep_shadow};

        \addplot[mark=square*,plt4,mark options=solid, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_80_urban_los_deep_shadow};

    \end{axis}
\end{tikzpicture}


==> plots/plt_el_angle_0.04_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]
  
      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 60.915204772562106) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 60.941951355437276) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 54.626502435886835) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 61.017142451016966) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 52.57299641191118) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 60.14165345147827) };
      
      \addplot[
        bar shift=-5pt,fill=plt6!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 52.84660367941581) };
      \addplot[bar shift=5pt,fill=plt6!70] coordinates { (heavy tree-shadow, 55.73117874454389) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 50.84575762551614) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 57.86157808541486) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.04_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          urban,
      },
      legend cell align={left},
      legend style={column sep=5pt},
      legend to name={jscc-legendangles},
      legend columns=2,
      xticklabel=\empty,
      ]
      
      \legend{
        40\textdegree{},
        80\textdegree{}
      }

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 61.73067188214748) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 62.46548778477633) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 60.805258435946925) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 60.92828818309016) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 61.2610153054711) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 60.29798046606024) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 60.67812370860495) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 61.670784487418885) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.04_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]
  
      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 61.242307462063216) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 62.43216132742652) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 60.0867862998761) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 61.12110295624692) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 57.62850182792831) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 59.88167207543309) };
      
      \addplot[
        bar shift=-5pt,fill=plt6!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 55.79653619027105) };
      \addplot[bar shift=5pt,fill=plt6!70] coordinates { (heavy tree-shadow, 58.7045005554619) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 58.862160183144205) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 59.03699565522086) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[%nodes near coords=$1.36$,
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 66.28719931983984) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 67.76665563361574) };
      

      \addplot[%nodes near coords=$1.18$,
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 59.97375970276803) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 64.41231830717751) };
      
      \addplot[%nodes near coords=$1.19$,
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 58.080011031063236) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.39092156973394) };
      
      \addplot[%nodes near coords=$1.26$,
        bar shift=-5pt,fill=plt6!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 57.512479690636944) };
      \addplot[bar shift=5pt,fill=plt6!70] coordinates { (heavy tree-shadow, 60.45771389019385) };
      
      \addplot[%nodes near coords=$1.17$,
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 57.03474187203291) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 62.0518730036318) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 67.22762412790338) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 67.94286665070874) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 64.65365825355423) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 65.65526368893802) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 64.59177795781159) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.51533179513708) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 65.96625190247083) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 66.64719138769036) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.6\linewidth,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill,
                line width=.5pt
              },
      ymajorgrids=true,
      ylabel={PSNR [dB]},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 66.72378601897488) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 68.05071847613172) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 63.5362946198049) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 65.61713528754578) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 61.85098102603866) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.182928753310684) };
      
      \addplot[
        bar shift=-5pt,fill=plt6!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 60.80235241808859) };
      \addplot[bar shift=5pt,fill=plt6!70] coordinates { (heavy tree-shadow, 62.51972868765633) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 62.73554608081638) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 62.9654737199328) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_los_instead_of_deep_shadow_urban.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.75\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        legend cell align={left},
        ymin = 25,
        ymax = 75,
        ytick distance = 10,
		legend columns=4,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        ylabel near ticks,
        ylabel style={font=\footnotesize},
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend to name={legenderror}
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_los_los};
        
        \addplot[mark=triangle*,mark options=solid,plt1, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_40_urban_deep_shadow_los};

        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_los_los};

        \addplot[mark=triangle*,mark options=solid,plt2, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_80_urban_deep_shadow_los};



        \addplot[mark=square*,plt3, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_los_los};


        \addplot[mark=square*,mark options=solid,plt3, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_40_urban_deep_shadow_los};


        \addplot[mark=square*,plt4, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_los_los};


        \addplot[mark=square*,mark options=solid,plt4, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_80_urban_deep_shadow_los};

        \legend{
            \ac{djscc-sat} / correct / 40\textdegree,
            \ac{djscc-sat} / error / 40\textdegree, 
            \ac{djscc-sat} / correct / 80\textdegree,
            \ac{djscc-sat} / error / 80\textdegree,
            \ac{adjscc-sat} / correct / 40\textdegree,
            \ac{adjscc-sat} / error / 40\textdegree, 
            \ac{adjscc-sat} / correct / 80\textdegree,
            \ac{adjscc-sat} / error / 80\textdegree,
            }

    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=14em,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        ymin = 50,
        ymax = 70,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt6] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_heavy_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_deep_shadow_deep_shadow};

    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=14em,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        ymin = 50,
        ymax = 70,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_los_los};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_los_los};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_los_los};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_los_los};

    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=14em,
        xlabel = {Compression ratio},
        ylabel = {PSNR [dB]},
        ymin = 50,
        ymax = 70,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        legend cell align={left},
        legend columns=5,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        legend to name={jscc-legendenv},
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_shadow_shadow};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_shadow_shadow};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt6] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_heavy_tree_shadow_shadow_shadow};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_shadow_shadow};


        \legend{
            open,
            suburban, 
            intermediate tree shadow,
            heavy tree shadow,
            urban
            }


    \end{axis}
\end{tikzpicture}

